Online Tokenization with Optimal Delay in Linear Time

Tokenization is an essential preprocessing step in almost all large language models (LLMs). One of the most popular frameworks is BPE tokenization, which consists of special token segmentation, pretokenization, and byte-pair encoding (BPE). However, existing algorithms are sequential, with each stage only processing complete output from the previous stage. In order to reduce latency and memory footprints, recent works (Jiang and Gong, ICML 2026) (Li, Yang and Mamouras, ASPLOS 2026) (Mamouras, Li and Yang, PLDI 2026) have initiated the study of online algorithms for subroutines such as pretokenization and BPE with a goal of streaming input to output as the input arrives online. However, the search for efficient online tokenization remains open. In this work, we formalize and resolve online tokenization. We introduce the notion of delay for online tokenization which characterizes the extent to which the algorithm output lags behind the (possibly computationally intractable) optimum. We give a near-linear time algorithm with optimal delay (up to constant factors). We complement this algorithm with a conditional lower bound: unless $\mathbf{P} = \mathbf{NP}$, there is no polynomial time algorithm that beats the delay of our algorithm by more than a constant factor. We implement a practical variant for tokenizers from OpenAI's tiktoken and HuggingFace's tokenizers. We obtain a $7.9\times$-$34.8\times$ latency advantage (measured as time to first token) over tiktoken (as well as the recent gigatoken tokenizer) and our implementation maintains approximately constant memory usage independent of input size. Our implementation also achieves a $2.4\times$-$7.0\times$ improvement in throughput over tiktoken and $15.8\times$-$38.1\times$ over tokenizers.

==> tikz/alg_overview.tex <==
\begin{figure}[ht]\centering
\begin{tikzpicture}

  \fill[green!25]  (1,-0.16) rectangle (11,0.16);
  \fill[blue!25]   (6,0) rectangle (11,0.16);
  \fill[orange!30] (6,-0.16) rectangle (7,0);
  

  \draw[blue!70!black, thick]
    (6,-0.98) -- (6,-1.22) -- (11,-1.22) -- (11,-0.98);
  \node[below] at (8.5,-1.22) {\bpequeue};

  \draw[orange!80!black, thick]
    (6,-1.28) -- (6,-1.52) -- (7,-1.52) -- (7,-1.28);
  \node[below] at (6.5,-1.52) {\incbpe};

  \draw[green!60!black, thick]
    (4,0.38) -- (4,0.62) -- (11,0.62) -- (11,0.38);
  \node[above] at (7.5,0.62) {\cutQ};

  \draw[black!60!black, thick]
    (0,-1.22) -- (5.95,-1.22) -- (5.95,-0.98);
  \node[below] at (3.5,-1.22) {$P$};

  \draw[thick] (0,0) -- (12,0);

  \foreach \x/\label in {
      1/{\last},
      6/{\out},
      11/{i}
  }{
    \draw[black, thick] (\x,-0.18) -- (\x,0.18);
    \node[below=3pt] at (\x,-0.14) {$\label$};
  }

  \foreach \x/\label in {
      2.5/{\last(2)},
      4/{\last(3)},
      7/{\last(4)},
      9/{\last(5)}
  }{
    \draw[gray!55, thick] (\x,-0.14) -- (\x,0.14);
    \node[below=3pt, text=gray!65] at (\x,-0.14) {$\label$};
  }

\end{tikzpicture}
\caption{Illustration of $O(\merges \longest)$ delay algorithm. 
Characters up to $\out$ are output in $P$.
$\last, \last(2), \dots, \last(5), i$ are endpoints of pretokens if the current input $x_{\leq i}$ terminates. 
Square brackets describe the substring of the input maintained by each data structure.
Here, we have $q = 4$.}
\label{fig:alg-overview}
\end{figure}


==> tikz/cl100k.tex <==
\begin{figure}[t]\centering
\begin{tikzpicture}[
  >={Stealth[round]}, shorten >=1pt, semithick,
  every state/.style={minimum size=8mm, inner sep=1pt, font=\small},
  el/.style={font=\scriptsize, inner sep=1.2pt}, add/.style={dashed}]
  \node[state, initial, initial text={}] (q0) at (0,0)      {$q_0$};
  \node[state]                           (sp) at (3, 0)     {$\mathrm{sp}$};
  \node[state, accepting]                (G)  at (0,2.6)    {$G$};
  \node[state, accepting]                (Wd) at (6,-0.9)  {$\mathrm{L}$};
  \node[state, accepting]                (D1) at (3,3)  {$D_1$};
  \node[state, accepting]                (D2) at (4.8,3)  {$D_2$};
  \node[state, accepting]                (D3) at (6.6,3)  {$D_3$};
  \node[state, accepting]                (Pu) at (6,0.9) {$\mathrm{Pu}$};
  \node[state, accepting]                (PN) at (8,0.9) {$\mathrm{PN}$};
  \node[state]                           (Wh) at (3,-2.7)   {$\mathrm{Wh}$};
  \node[state]                           (Wh2) at (1.5,-5)   {$\mathrm{Wh}_2$};
  \node[state]                           (Wnl) at (0,-2.7) {$\mathrm{Wnl}$};
  \node[state, accepting]                (ceq) at (-2,-4) {$c_{=}$};
  \node[state, accepting]                (cmin) at (5,-4) {$c_{-}$};
  
  \path[->]
    (q0) edge[el] node[left] {${}'(?:[sdmt]|ll|ve|re)$} (G)
    (q0) edge[el] node[above] {$\sqcup$} (sp)
    (sp) edge[el] node[above=.1,pos=.4] {$\pL$} (Wd)
    (q0) edge[el, bend right] node[above=.1,pos=.6] {$\pL$} (Wd)
    (Wd) edge[el, loop right] node {$\pL$} ()
    (q0) edge[el] node[above=.4,pos=.4] {$\pN$} (D1)
    (D1) edge[el] node[above] {$\pN$} (D2)
    (D2) edge[el] node[above] {$\pN$} (D3)
    (sp) edge[el] node[above=.3,pos=.4] {$\punct$} (Pu)
    (Pu) edge[el, loop above] node {$\punct$} ()
    (Pu) edge[el] node[above] {$\Rclass$} (PN)
    (PN) edge[el, loop right] node {$\Rclass$} ()
    (q0) edge[el] node[below=.5, pos=.3] {$\Hclass$} (Wh)
    (Wh) edge[el] node[below] {$\Rclass$} (Wnl)
    (Wh) edge[el] node[below=.5] {$\pL$} (Wd)
    (Wh) edge[el] node[right=.1] {$\Hclass$} (Wh2)
    (q0) edge[el] node[left,pos=.25] {$\Rclass$} (Wnl)
    (Wnl) edge[loop left] node {$\Rclass$} (Wnl)
    (Wnl) edge[el] node[right=.1] {$\Hclass$} (Wh2)
    (Wnl) edge[el] node[below=.3, pos=.2] {$\backslash \mathrm{S}, \$$} (ceq)
    (Wh2) edge[el] node[below=.1] {$\backslash \mathrm{S}$} (cmin)
    (Wh2) edge[el, bend left] node[left=.1] {$\Rclass$} (Wnl)
    (Wh2) edge[loop below] node[below] {$\Hclass$} ()
    (Wh2) edge[el] node[below] {$\$$} (ceq);
    
    
\end{tikzpicture}
\caption{CL100K reference pattern. 
$G$ denotes the DFA to compute the first rule. 
Next, $L$ denotes the DFA to compute runs of letters with leading horizontal whitespace or punctuation (e.g. $\leadc$).
$D_i$ denotes the DFA to compute runs of $\leq 3$ digits. 
$Pu$ and $PN$ denote the DFA to compute runs of symbols followed by newlines.
Priority: contraction, word, digit, punct, ws.
$\mathrm{Wh}$ and $\mathrm{Wh}_{2}$ denote the first and subsequent horizontal whitespace respectively.
$\mathrm{Wnl}$ denotes vertical whitespace/newline. 
From $\mathrm{Wnl}$ we always keep the last whitespace.
From $\mathrm{Wh}_{2}$, we trim the last character when a non-whitespace is encountered.}
\label{fig:cl100k-ref}
\end{figure}


==> tikz/o200k.tex <==
\begin{figure}[t]\centering
\begin{tikzpicture}[
  >={Stealth[round]}, shorten >=1pt, semithick,
  every state/.style={minimum size=8mm, inner sep=1pt, font=\small},
  el/.style={font=\scriptsize, inner sep=1.2pt}, add/.style={dashed}]
  \node[state, initial, initial text={}] (q0) at (0,0)      {$q_0$};
  \node[state, accepting]                (Wu) at (0,2.6)  {$\mathrm{Wu}$};
  \node[state, accepting]                (Wl) at (5.4,2.6)  {$\mathrm{Wl}$};
  \node[state, accepting]                (D1) at (4.0,0.9)  {$D_1$};
  \node[state, accepting]                (D2) at (5.7,0.9)  {$D_2$};
  \node[state, accepting]                (D3) at (7.4,0.9)  {$D_3$};
  \node[state, accepting]                (Pu) at (4.0,-0.9) {$\mathrm{Pu}$};
  \node[state, accepting]                (PN) at (6,-0.9) {$\mathrm{PN}$};
  \node[state]                           (Wh) at (3.2,-2.7)   {$\mathrm{Wh}$};
  \node[state, accepting]                (Wnl)at (0,-2.7) {$\mathrm{Wnl}$};
  \node[state, accepting]                (con)at (3, 5)     {$G$};
  \node[state]                           (Who) at (0,-5)   {$\mathrm{Wh}_o$};
  \node[state]                           (Wh2) at (2,-5)   {$\mathrm{Wh}_2$};
  \node[state, accepting]                (ceq) at (6,-3) {$c_{=}$};
  \node[state, accepting]                (cmin) at (4,-5) {$c_{-}$};
  \path[->]
    (q0) edge[el] node[left,pos=.55] {$\leadc?\,U$} (Wu)
    (q0) edge[el, bend left=5] node[left=.4,pos=.7] {$\leadc?\,l$} (Wl)
    (Wu) edge[el, loop above] node {$U$} ()
    (Wu) edge[el] node[above] {$l$} (Wl)
    (Wu) edge[el] node[left=.1, pos=.7] {$(?i{:}'s|\dots)?$} (con)
    (Wl) edge[el, loop above] node {$l$} ()
    (Wl) edge[el] node[right=.1, pos=.7] {$(?i{:}'s|\dots)?$} (con)
    (q0) edge[el] node[above=.1,pos=.55] {$\pN$} (D1)
    (D1) edge[el] node[above] {$\pN$} (D2)
    (D2) edge[el] node[above] {$\pN$} (D3)
    (q0) edge[el] node[above=.2,pos=.6] {$\sqcup?\,\punct$} (Pu)
    (Pu) edge[el, loop below] node {$\punct$} ()
    (Pu) edge[el] node[above] {$[\backslash\mathrm r\backslash\mathrm n/]$} (PN)
    (PN) edge[el, loop right] node {$[\backslash\mathrm r\backslash\mathrm n/]$} ()
    (q0) edge[el] node[left=.2] {$\Hclass$} (Wh)
    (Wh) edge[el] node[right] {$\Hclass$} (Wh2)
    (Wh) edge[el] node[below] {$\Rclass$} (Wnl)
    (Wh) edge[el] node[below=.1, pos=.4] {$[\hat{}\backslash\mathrm{s}Ul]$} (ceq)
    (q0) edge[el] node[left,pos=.4] {$\Rclass$} (Wnl)
    (Wnl) edge[el, loop left] node {$\Rclass$} ()
    (Wnl) edge[el] node[right, pos=.7] {$\Hclass$} (Who)
    (Who) edge[el, bend left] node[left=.1] {$\Rclass$} (Wnl)
    (Who) edge[loop below] node[below] {$\Hclass$} ()
    (Wh2) edge[el] node[above] {$\backslash \mathrm{S}$} (cmin)
    (Wh2) edge[loop below] node[below] {$\Hclass$} ()
    (Wh2) edge[el] node[right=.1] {$\Rclass$} (Wnl);
\end{tikzpicture}
\caption{O200K reference pattern. Words are case split, with upper case characters $U=[\backslash\mathrm p\{Lu,Lt,Lm,Lo,M\}]$ first, followed by lower case characters $l=[\backslash\mathrm p\{Ll,Lm,Lo,M\}]$ with an optional contraction suffix $G$.
Digits have run length $\leq 3$.
Symbols can have a leading space, followed by an arbitrary number of newlines.
Horizontal whitespace followed by letters reaches the first two cases, while followed by any other non-whitespace character immediately outputs the single space.
Remaining runs of whitespace either must end with a newline or leave a trailing space before the next whitespace character.}
\label{fig:o200k-ref}
\end{figure}


==> tikz/o200k_simp.tex <==
\begin{figure}[t]\centering
\begin{tikzpicture}[
  >={Stealth[round]}, shorten >=1pt, semithick,
  every state/.style={minimum size=8mm, inner sep=1pt, font=\small},
  el/.style={font=\scriptsize, inner sep=1.2pt}, add/.style={dashed}]
  \node[state, initial, initial text={}] (q0) at (0,0)      {$q_0$};
  \node[state, accepting]                (Wu) at (0,2.6)  {$\mathrm{Wu}$};
  \node[state, accepting]                (Wl) at (5.4,2.6)  {$\mathrm{Wl}$};
  \node[state, accepting]                (D1) at (4.0,0.9)  {$D_1$};
  \node[state, accepting]                (D2) at (5.7,0.9)  {$D_2$};
  \node[state, accepting]                (D3) at (7.4,0.9)  {$D_3$};
  \node[state, accepting]                (Pu) at (4.0,-0.9) {$\mathrm{Pu}$};
  \node[state, accepting]                (PN) at (5.7,-0.9) {$\mathrm{PN}$};
  \node[state, accepting]                (Wh) at (3.2,-2.7)   {$\mathrm{Wh}$};
  \node[state, accepting]                (Wnl)at (0,-2.7) {$\mathrm{Wnl}$};
  \node[state, accepting]                (con)at (3, 5)     {$G$};
  \node[state]                           (Wh2) at (1.5,-5)   {$\mathrm{Wh}_2$};
  \path[->]
    (q0) edge[el] node[left,pos=.55] {$\leadc?\,U$} (Wu)
    (q0) edge[el, bend left=5] node[left=.4,pos=.7] {$\leadc?\,l$} (Wl)
    (Wu) edge[el, loop above] node {$U$} ()
    (Wu) edge[el] node[above] {$l$} (Wl)
    (Wu) edge[el] node[left=.1, pos=.7] {$(?i{:}'s|\dots)?$} (con)
    (Wl) edge[el, loop above] node {$l$} ()
    (Wl) edge[el] node[right=.1, pos=.7] {$(?i{:}'s|\dots)?$} (con)
    (q0) edge[el] node[above=.1,pos=.55] {$\pN$} (D1)
    (D1) edge[el] node[above] {$\pN$} (D2)
    (D2) edge[el] node[above] {$\pN$} (D3)
    (q0) edge[el] node[above=.2,pos=.6] {$\sqcup?\,\punct$} (Pu)
    (Pu) edge[el, loop below] node {$\punct$} ()
    (Pu) edge[el] node[above] {$[\backslash\mathrm r\backslash\mathrm n/]$} (PN)
    (PN) edge[el, loop right] node {$[\backslash\mathrm r\backslash\mathrm n/]$} ()
    (q0) edge[el] node[left=.2] {$\Hclass$} (Wh)
    (Wh) edge[el, loop below] node[right=.2] {$\Hclass$}
    (Wh) edge[el] node[below] {$\Rclass$} (Wnl)
    (q0) edge[el] node[left,pos=.4] {$\Rclass$} (Wnl)
    (Wnl) edge[el, loop left] node {$\Rclass$} ()
    (Wnl) edge[el] node[right=.1] {$\Hclass$} (Wh2)
    (Wh2) edge[el, bend left] node[left=.1] {$\Rclass$} (Wnl)
    (Wh2) edge[loop right] node[right] {$\Hclass$} ();
\end{tikzpicture}
\caption{O200K simplified pattern. Most of the DFA (except whitespace handling) is identical to \Cref{fig:o200k-ref}. For whitespace, any run of whitespace that contains vertical whitespace/newline must end on vertical whitespace/newline. Otherwise, a run that contains only horizontal whitespace is matched as a single run.}
\label{fig:o200k-simp}
\end{figure}


==> tikz/r50K_ref.tex <==
\begin{figure}[t]\centering
\begin{tikzpicture}[
  >={Stealth[round]}, shorten >=1pt, semithick,
  every state/.style={minimum size=9mm, inner sep=1pt, font=\small},
  el/.style={font=\scriptsize, inner sep=1.2pt}]

  \node[state, initial, initial text={}] (q0) at (0,0)     {$q_0$};
  \node[state, accepting]                (G)  at (0,2.4)   {$G$};
  \node[state]                           (sp) at (3,0)     {$sp$};
  \node[state, accepting]                (R)  at (6,0)     {$R$};
  \node[state]                           (W1) at (0,-2.4)  {$W_1$};
  \node[state]                           (W2) at (3,-2.4)  {$W_2$};
  \node[state, accepting]                (ceq) at (1.5,-4.8){$c_{=}$};
  \node[state, accepting]                (cmin) at(4.5,-4.8){$c_{-}$};

  \path[->]
    (q0) edge[el] node[above] {$\sqcup$} (sp)
    (q0) edge[el] node[right] {${}'(?:[sdmt]|ll|ve|re)$} (G)
    (q0) edge[el, bend left=22] node[above] {$X$} (R)
    (sp) edge[el] node[above] {$X$} (R)
    (R)  edge[el, loop right] node {$X$} ()
    (q0) edge[el] node[left] {$w$} (W1)
    (sp) edge[el] node[right] {$\sqcup,\,w$} (W2)
    (W1) edge[el] node[above] {$\sqcup,\,w$} (W2)
    (W2) edge[el, loop right] node {$\sqcup,\,w$} ()
    (W1) edge[el] node[left, align=center] {$L,N,P,\$$} (ceq)
    (W2) edge[el] node[right] {$L,N,P$} (cmin)
    (W2) edge[el] node[pos=.45, above] {$\$$} (ceq)
    (sp) edge[el] node[pos=.75, left] {$\$$} (ceq);
\end{tikzpicture}
\caption{R50K reference pattern as a delayed-accept DFA. $X$ denotes non-whitespace characters as    in \Cref{fig:r50k-simp};
$\sqcup$ = space, $w$ = other whitespace, $\$$ = end of input. 
The non-whitespace part ($q_0,sp,R,G$) is an ordinary DFA (boundary unconditional at run/contraction
end); the whitespace part ($W_1,W_2,c_{=},c_{-}$) is a delayed DFA.
$c_{=}$ includes the last ws char; $c_{-}$ trims it (imposed by the rule $\backslash\mathrm s^{+}(?!\backslash\mathrm S)$).
Peeling fires only from $W_2$, i.e. when the run of whitespace is at least $2$ characters long.}
\label{fig:r50k-ref}
\end{figure}






==> tikz/r50k_simp.tex <==
\begin{figure}[t]\centering
\begin{tikzpicture}[
  >={Stealth[round]}, shorten >=1pt, semithick, on grid,
  every state/.style={minimum size=9mm, inner sep=1pt, font=\small},
  el/.style={font=\scriptsize, inner sep=1.5pt}]
  \node[state, initial, initial text={}] (q0) {$q_0$};
  \node[state, accepting] (G)  [above=20mm of q0] {$G$};
  \node[state]            (sp) [right=26mm of q0] {$sp$};
  \node[state, accepting] (R)  [right=52mm of q0] {$R$};
  \node[state, accepting] (W)  [below=20mm of q0] {$W$};
  \path[->]
    (q0) edge [el] node[above] {$\sqcup$} (sp)
    (q0) edge [el] node[left,pos=.55] {${}'(?:[sdmt]|ll|ve|re)$} (G)
    (q0) edge [el] node[left] {$w$} (W)
    (q0) edge [el, bend left=24] node[above] {$X$} (R)
    (sp) edge [el] node[above] {$X$} (R)
    (sp) edge [el, bend left=14] node[pos=.35,left] {$\sqcup,\,w$} (W)
    (R)  edge [el, loop right]  node {$X$} ()
    (W)  edge [el, loop below]  node {$\sqcup,\,w$} ();
\end{tikzpicture}
\caption{R50K simplified pattern.
$X$ denotes non-whitespace characters such as letters, digits, and symbols.
In each case, the run continues on the \emph{same} class $X$;
$\sqcup$ = literal space, $w$ = other whitespace $(\backslash\mathrm s\setminus\sqcup)$.
$W$ accepts the maximal $\backslash\mathrm s^{+}$ run \emph{unconditionally} (no lookahead).}
\label{fig:r50k-simp}
\end{figure}

